Diffusion Synthetic Acceleration for polytopic discretisations of Boltzmann transport

We present a computational study of diffusion synthetic acceleration (DSA) for the monoenergetic, isotropically scattering $S_N$ transport equations, discretised in space by a polytopic discontinuous Galerkin method. Using a discrete ordinates angular discretisation, we construct the DSA correction with an interior-penalty diffusion operator and compare a classical symmetric interior penalty (SIP) formulation with a modified interior penalty (MIP) variant, together with homogeneous Dirichlet and Marshak (Robin) diffusion boundary conditions imposed weakly in the DG framework. We quantify the observed convergence behaviour of the resulting source iteration across variations in optical thickness, scattering ratio, angular quadrature, mesh refinement, polynomial degree and mesh anisotropy on families of bounded Voronoi meshes. The results show that MIP-based DSA remains robust across the parameter ranges tested, whereas SIP-based DSA can lose robustness in the intermediate regime. In challenging optically thick, highly scattering settings, the observed convergence factors for the MIP-based schemes are typically below $0.6$.

==> tikz_Schaubilder/sr_calculations/sr_calculations.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.9\textwidth,
        height=0.5\textwidth,
        ymin = 0,
        ymax = 1,
        xmax = 1e6,
        very thick,
        xmode=log,
        xlabel= {Total macroscopic cross-section, $\sigma_t$},
        ylabel= {Empirical convergence factor, $\rho$},
        grid=both,
        minor grid style={gray!25},
        major grid style={gray!25},
        legend pos=north west,
      ]
      \addlegendimage{empty legend}
      \addlegendentry{\hspace{-.6cm}\textbf{Acceleration}}
      \addlegendimage{empty legend}
      \addlegendentry{\hspace{-.8cm}\textbf{method}}

      \addplot[color={rgb,255:red,0;green,114;blue,178}] table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/sr_calculations/_new_results/None.csv};
      \addlegendentry{None};
      \addplot[color={rgb,255:red,213;green,94;blue,0}, dashed] table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/sr_calculations/_new_results/Dirichlet_DSA.csv};
      \addlegendentry{Dirichlet SIP};
      \addplot[color={rgb,255:red,0;green,158;blue,115}, dashed] table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/sr_calculations/_new_results/Robin_DSA.csv};
      \addlegendentry{Robin SIP};
      \addplot[color={rgb,255:red,230;green,159;blue,0}, dash pattern=on 4pt off 2pt on 1pt off 2pt] table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/sr_calculations/_new_results/Dirichlet_MIP_DSA.csv};
      \addlegendentry{Dirichlet MIP};
      \addplot[color={rgb,255:red,86;green,180;blue,233}, dash pattern=on 4pt off 2pt on 1pt off 2pt] table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/sr_calculations/_new_results/Robin_MIP_DSA.csv};
      \addlegendentry{Robin MIP};
  
    \end{axis}
  \end{tikzpicture}


==> tikz_Schaubilder/src_c/src_c.tex <==
\begin{tikzpicture}
    % \begin{groupplot}[
    %     group style={
    %         group size=2 by 2,
    %         horizontal sep= 1.0cm,
    %         vertical sep=1cm,
    %         x descriptions at=edge bottom,
    %         y descriptions at=edge left,
    %         every plot/.style={
    %             very thick,
    %             ymin=0, ymax=1, 
    %             xmin=1e-3, xmax=1e6,
    %             xtick={1e-3, 1e0, 1e3, 1e6},
    %             legend pos=north west,
    %         },
    %     },
    %     enlargelimits=false,
    %     xlabel={Total macrosopic cross-section, $\sigma_t$},
    %     ylabel={Spectral radius, $\rho$},
    % ]

    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=1.0cm,
            vertical sep=1cm,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
        },
        every axis/.style={
            very thick,
            grid=major,
            xmode=log,
            ymin=0, ymax=1,
            xmin=1e-3, xmax=1e6,
            xtick={1e-3,1e0,1e3,1e6},
            enlargelimits=false,
            unbounded coords=discard,
            filter discard warning=false,
            restrict y to domain=0:100,
            legend pos=north west,
        },
        width=0.46\textwidth,
        height=0.4\textwidth,
        xlabel={Total macroscopic cross-section, $\sigma_t$},
        ylabel={Empirical convergence factor, $\rho$},
    ]
 
    % Top plot
    \nextgroupplot
    
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Dirichlet}}
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{SIP}}
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Dirichlet_DSA_0.8.csv};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Dirichlet_DSA_0.9.csv};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Dirichlet_DSA_0.99.csv};
    
    \addplot[color={rgb,255:red,230;green,159;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Dirichlet_DSA_0.999.csv};
    
    \addplot[color={rgb,255:red,86;green,180;blue,233}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Dirichlet_DSA_0.9999.csv};

    \addplot[color={rgb,255:red,204;green,121;blue,167}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Dirichlet_DSA_1.0.csv};
    
    \nextgroupplot
    
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Dirichlet}}
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{MIP}}
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Dirichlet_MIP_DSA_0.8.csv};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Dirichlet_MIP_DSA_0.9.csv};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Dirichlet_MIP_DSA_0.99.csv};
    
    \addplot[color={rgb,255:red,230;green,159;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Dirichlet_MIP_DSA_0.999.csv};
    
    \addplot[color={rgb,255:red,86;green,180;blue,233}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Dirichlet_MIP_DSA_0.9999.csv};

    \addplot[color={rgb,255:red,204;green,121;blue,167}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Dirichlet_MIP_DSA_1.0.csv};

    \nextgroupplot[
        legend style={
            at={($(0,0)+(1cm,1cm)$)},
            legend columns=7,
            fill=none,
            draw=black,
            anchor=center,
            align=center},
        legend to name=c_legend,
    ]
    
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Scattering Ratio:}\hspace{0.2cm}}
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Robin_DSA_0.8.csv};
    \addlegendentry{0.8};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Robin_DSA_0.9.csv};
    \addlegendentry{0.9};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Robin_DSA_0.99.csv};
    \addlegendentry{0.99};
    
    \addplot[color={rgb,255:red,230;green,159;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Robin_DSA_0.999.csv};
    \addlegendentry{0.999};
    
    \addplot[color={rgb,255:red,86;green,180;blue,233}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Robin_DSA_0.9999.csv};
    \addlegendentry{0.9999};

    \addplot[color={rgb,255:red,204;green,121;blue,167}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Robin_DSA_1.0.csv};
    \addlegendentry{1.0};

    \nextgroupplot
    
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Robin}}
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{MIP}}
        
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Robin_MIP_DSA_0.8.csv};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Robin_MIP_DSA_0.9.csv};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Robin_MIP_DSA_0.99.csv};
    
    \addplot[color={rgb,255:red,230;green,159;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Robin_MIP_DSA_0.999.csv};
    
    \addplot[color={rgb,255:red,86;green,180;blue,233}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Robin_MIP_DSA_0.9999.csv};

    \addplot[color={rgb,255:red,204;green,121;blue,167}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_c/_new_results/Robin_MIP_DSA_1.0.csv};

    \end{groupplot}

    \node[
        anchor=north west,
        align=center,
        font=\bfseries,
        inner sep=5pt,
        fill=white,
        draw=black,
        very thick,
    ] at ([xshift=4pt,yshift=-4pt]group c1r2.north west) {Robin\\SIP};

    \node[below=1em] at (current bounding box.south)
    {\pgfplotslegendfromname{c_legend}};
    
\end{tikzpicture}


==> tikz_Schaubilder/src_h/iterations.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep= 1.0cm,
            vertical sep=1cm,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            every plot/.style={
            very thick,
            ymin=0,ymax=70, 
            xtick={1e-3, 1e0, 1e3, 1e6},
            legend pos=north west,
            },
        },
        enlargelimits=false,
        xlabel={Cell optical thickness, $h\sigma_t$},
        ylabel={Number of iterations},
    ]
 
    % Top plot
    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        xmode=log,
        grid=major,
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Dirichlet}}
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{SIP}}
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x expr= \thisrow{scalar} * \thisrow{h}, y=n_iterations, col sep=comma] {tikz_Schaubilder/src_h/_new_results/Dirichlet_DSA_64.csv};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x expr= \thisrow{scalar} * \thisrow{h}, y=n_iterations, col sep=comma] {tikz_Schaubilder/src_h/_new_results/Dirichlet_DSA_512.csv};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x expr= \thisrow{scalar} * \thisrow{h}, y=n_iterations, col sep=comma] {tikz_Schaubilder/src_h/_new_results/Dirichlet_DSA_4096.csv};
    
    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        xmode=log,
        grid=major,
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Dirichlet}}
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{MIP}}
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x expr= \thisrow{scalar} * \thisrow{h}, y=n_iterations, col sep=comma] {tikz_Schaubilder/src_h/_new_results/Dirichlet_MIP_DSA_64.csv};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x expr= \thisrow{scalar} * \thisrow{h}, y=n_iterations, col sep=comma] {tikz_Schaubilder/src_h/_new_results/Dirichlet_MIP_DSA_512.csv};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x expr= \thisrow{scalar} * \thisrow{h}, y=n_iterations, col sep=comma] {tikz_Schaubilder/src_h/_new_results/Dirichlet_MIP_DSA_4096.csv};

    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        xmode=log,
        grid=major,
        legend style={
            at={($(0,0)+(1cm,1cm)$)},
            legend columns=7,
            fill=none,
            draw=black,
            anchor=center,
            align=center},
        legend to name=i_legend
    ]
    
    \coordinate (c1) at (rel axis cs:0,1);
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{No. Elements:}\hspace{0.2cm}}
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x expr= \thisrow{scalar} * \thisrow{h}, y=n_iterations, col sep=comma] {tikz_Schaubilder/src_h/_new_results/Robin_DSA_64.csv};
    \addlegendentry{64};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x expr= \thisrow{scalar} * \thisrow{h}, y=n_iterations, col sep=comma] {tikz_Schaubilder/src_h/_new_results/Robin_DSA_512.csv};
    \addlegendentry{512};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x expr= \thisrow{scalar} * \thisrow{h}, y=n_iterations, col sep=comma] {tikz_Schaubilder/src_h/_new_results/Robin_DSA_4096.csv};
    \addlegendentry{4096};

    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        xmode=log,
        grid=major,
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Robin}}
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{MIP}}
    
    \coordinate (c2) at (rel axis cs:1,1);
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x expr= \thisrow{scalar} * \thisrow{h}, y=n_iterations, col sep=comma] {tikz_Schaubilder/src_h/_new_results/Robin_MIP_DSA_64.csv};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x expr= \thisrow{scalar} * \thisrow{h}, y=n_iterations, col sep=comma] {tikz_Schaubilder/src_h/_new_results/Robin_MIP_DSA_512.csv};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x expr= \thisrow{scalar} * \thisrow{h}, y=n_iterations, col sep=comma] {tikz_Schaubilder/src_h/_new_results/Robin_MIP_DSA_4096.csv};

    \end{groupplot}

    \node[
        anchor=north west,
        align=center,
        font=\bfseries,
        inner sep=5pt,
        fill=white,
        draw=black,
        very thick,
    ] at ([xshift=4pt,yshift=-4pt]group c1r2.north west) {Robin\\SIP};

    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{i_legend}};
    
\end{tikzpicture}

==> tikz_Schaubilder/src_p/src_p.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep= 1.0cm,
            vertical sep=1cm,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            every plot/.style={
            very thick,
            ymin=0,ymax=1, 
            xmin=1e-3, xmax=1e6,
            xtick={1e-3, 1e0, 1e3, 1e6},
            legend pos=north west,
            },
        },
        enlargelimits=false,
        xlabel={Total macrosopic cross-section, $\sigma_t$},
        ylabel={Empirical convergence factor, $\rho$},
    ]
 
    % Top plot
    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        xmode=log,
        grid=major,
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Dirichlet}}
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{SIP}}
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_p/_new_results/Dirichlet_DSA_1.csv};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_p/_new_results/Dirichlet_DSA_2.csv};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_p/_new_results/Dirichlet_DSA_3.csv};
    
    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        xmode=log,
        grid=major,
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Dirichlet}}
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{MIP}}
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_p/_new_results/Dirichlet_MIP_DSA_1.csv};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_p/_new_results/Dirichlet_MIP_DSA_2.csv};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_p/_new_results/Dirichlet_MIP_DSA_3.csv};

    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        xmode=log,
        grid=major,
        legend style={
            at={($(0,0)+(1cm,1cm)$)},
            legend columns=7,
            fill=none,
            draw=black,
            anchor=center,
            align=center},
        legend to name=p_legend
    ]

    % \addlegendimage{empty legend}
    % \addlegendentry{\textbf{Robin}}
    % \addlegendimage{empty legend}
    % \addlegendentry{\textbf{SIP}}
    
    \coordinate (c1) at (rel axis cs:0,1);
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Polynomial degree ($p$):}\hspace{0.2cm}}
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_p/_new_results/Robin_DSA_1.csv};
    \addlegendentry{1};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_p/_new_results/Robin_DSA_2.csv};
    \addlegendentry{2};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_p/_new_results/Robin_DSA_3.csv};
    \addlegendentry{3};

    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        xmode=log,
        grid=major,
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Robin}}
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{MIP}}
    
    \coordinate (c2) at (rel axis cs:1,1);
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_p/_new_results/Robin_MIP_DSA_1.csv};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_p/_new_results/Robin_MIP_DSA_2.csv};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_p/_new_results/Robin_MIP_DSA_3.csv};


    \end{groupplot}

    \node[
        anchor=north west,
        align=center,
        font=\bfseries,
        inner sep=5pt,
        fill=white,
        draw=black,
        very thick,
    ] at ([xshift=4pt,yshift=-4pt]group c1r2.north west) {Robin\\SIP};

    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{p_legend}};
    
\end{tikzpicture}


==> tikz_Schaubilder/src_q/src_q.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep= 1.0cm,
            vertical sep=1cm,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            every plot/.style={
            very thick,
            ymin=0,ymax=1, 
            xmin=1e-3, xmax=1e6,
            xtick={1e-3, 1e0, 1e3, 1e6},
            legend pos=north west,
            },
        },
        enlargelimits=false,
        xlabel={Total macrosopic cross-section, $\sigma_t$},
        ylabel={Empirical convergence factor, $\rho$},
    ]
 
    % Top plot
    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        xmode=log,
        grid=major,
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Dirichlet}}
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{SIP}}
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Dirichlet_DSA_4.csv};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Dirichlet_DSA_8.csv};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Dirichlet_DSA_16.csv};

    \addplot[color={rgb,255:red,230;green,159;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Dirichlet_DSA_32.csv};

    \addplot[color={rgb,255:red,86;green,180;blue,233}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Dirichlet_DSA_64.csv};

    \addplot[color={rgb,255:red,204;green,121;blue,167}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Dirichlet_DSA_128.csv};
    
    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        xmode=log,
        grid=major,
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Dirichlet}}
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{MIP}}
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Dirichlet_MIP_DSA_4.csv};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Dirichlet_MIP_DSA_8.csv};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Dirichlet_MIP_DSA_16.csv};

    \addplot[color={rgb,255:red,230;green,159;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Dirichlet_MIP_DSA_32.csv};

    \addplot[color={rgb,255:red,86;green,180;blue,233}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Dirichlet_MIP_DSA_64.csv};
    
    \addplot[color={rgb,255:red,204;green,121;blue,167}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Dirichlet_MIP_DSA_128.csv};

    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        xmode=log,
        grid=major,
        legend style={
            at={($(0,0)+(1cm,1cm)$)},
            legend columns=7,
            fill=none,
            draw=black,
            anchor=center,
            align=center},
        legend to name=legend
    ]

    % \addlegendimage{empty legend}
    % \addlegendentry{\textbf{Robin}}
    % \addlegendimage{empty legend}
    % \addlegendentry{\textbf{SIP}}
    
    \coordinate (c1) at (rel axis cs:0,1);
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{No of Discrete Ordinates ($N_Q$):}\hspace{0.2cm}}
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Robin_DSA_4.csv};
    \addlegendentry{4};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Robin_DSA_8.csv};
    \addlegendentry{8};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Robin_DSA_16.csv};
    \addlegendentry{16};

    \addplot[color={rgb,255:red,230;green,159;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Robin_DSA_32.csv};
    \addlegendentry{32};

    \addplot[color={rgb,255:red,86;green,180;blue,233}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Robin_DSA_64.csv};
    \addlegendentry{64};
    
    \addplot[color={rgb,255:red,204;green,121;blue,167}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Robin_DSA_128.csv};
    \addlegendentry{128};

    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        xmode=log,
        grid=major,
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Robin}}
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{MIP}}
    
    \coordinate (c2) at (rel axis cs:1,1);
    
    \addplot[color={rgb,255:red,0;green,114;blue,178}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Robin_MIP_DSA_4.csv};

    \addplot[color={rgb,255:red,213;green,94;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Robin_MIP_DSA_8.csv};
    
    \addplot[color={rgb,255:red,0;green,158;blue,115}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Robin_MIP_DSA_16.csv};

    \addplot[color={rgb,255:red,230;green,159;blue,0}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Robin_MIP_DSA_32.csv};

    \addplot[color={rgb,255:red,86;green,180;blue,233}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Robin_MIP_DSA_64.csv};
    
    \addplot[color={rgb,255:red,204;green,121;blue,167}, mark options={black, scale=0.75}] 
    table[x=scalar, y=spectral_radius, col sep=comma] {tikz_Schaubilder/src_q/_new_results/Robin_MIP_DSA_128.csv};

    \end{groupplot}

    \node[
        anchor=north west,
        align=center,
        font=\bfseries,
        inner sep=5pt,
        fill=white,
        draw=black,
        very thick,
    ] at ([xshift=4pt,yshift=-4pt]group c1r2.north west) {Robin\\SIP};

    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{legend}};
    
\end{tikzpicture}


==> tikz_Schaubilder/src_t/src_t_iteration.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep= 2.5cm,
            vertical sep=2.5cm,
            every plot/.style={
            very thick,
            legend pos=north west,
            },
        },
        enlargelimits=false,
    ]
 
    % Top plot
    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        ymax=4, 
        xmin=2, xmax=2048,
        xmode=log, ymode=log,
        xlabel={Number of discrete ordinates, $N_Q$},
        ylabel={Wall-clock time, [s]},
        grid=major,
        title={Wall-clock time per accelerated iteration},
    ]
    
    \addplot[brown, mark options={black, scale=0.75}] 
    table[x=ndo, y=iteration_times, col sep=comma] {tikz_Schaubilder/src_t/_new_results/Dirichlet_MIP_0.5.csv};
    \addlegendentry{Total};

    \addplot[blue] table[x=ndo, y=si_times, col sep=comma] {tikz_Schaubilder/src_t/_new_results/Dirichlet_MIP_0.5.csv};
    \addlegendentry{SI};

    \addplot[green] table[x=ndo, y=dsa_times, col sep=comma] {tikz_Schaubilder/src_t/_new_results/Dirichlet_MIP_0.5.csv};
    \addlegendentry{DSA};

    
    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        ymin=0,ymax=100, 
        xmin=2, xmax=2048,
        xmode=log,
        grid=major,
        xlabel={Number of discrete ordinates, $N_Q$},
        ylabel={Time, [\%]},
        title={Percentage time per accelerated iteration},
        legend style={at={(0.65,0.65)}}
    ]

    \addplot[blue] table[x=ndo, y expr=100*\thisrow{si_times}/\thisrow{iteration_times}, col sep=comma] {tikz_Schaubilder/src_t/_new_results/Dirichlet_MIP_0.5.csv};
    \addlegendentry{SI};
    
    \addplot[green] table[x=ndo, y expr=100*\thisrow{dsa_times}/\thisrow{iteration_times}, col sep=comma] {tikz_Schaubilder/src_t/_new_results/Dirichlet_MIP_0.5.csv};
    \addlegendentry{DSA};

    \end{groupplot}
    
\end{tikzpicture}

==> tikz_Schaubilder/src_t/src_t_total.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep= 2.5cm,
            vertical sep=2.5cm,
            every plot/.style={
            very thick,
            legend pos=north west,
            },
        },
        enlargelimits=false,
    ]

    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        ymin=1, ymax=330,
        xmin=2, xmax=2048,
        xmode=log, ymode=log,
        grid=major,
        xlabel={Number of discrete ordinates, $N_Q$},
        ylabel={Wall-clock time, [s]},
        title={Total wall-clock time},
    ]
    
    \addplot[blue, mark options={black, scale=0.75}] 
    table[x=ndo, y=total_times, col sep=comma] {tikz_Schaubilder/src_t/_new_results/SI_0.5.csv};
    \addlegendentry{SI};

    \addplot[green, mark options={black, scale=0.75}] 
    table[x=ndo, y=total_times, col sep=comma] {tikz_Schaubilder/src_t/_new_results/Dirichlet_MIP_0.5.csv};
    \addlegendentry{DSA};

    \nextgroupplot[
        width=0.46\textwidth,
        height=0.4\textwidth,
        xmin=2, xmax=2048,
        ymin=0, ymax=330,
        xmode=log,
        grid=major,
        xlabel={Number of discrete ordinates, $N_Q$},
        ylabel={Speed-up, [\%]},
        title={Total speed-up},
    ]
    
    \addplot[violet] table[x=ndo, y=speedup, col sep=comma] {tikz_Schaubilder/src_t/_new_results/speedup_0.5.csv};

    \end{groupplot}
    
\end{tikzpicture}
